Driving CDCL Search

The CDCL algorithm is the leading solution adopted by state-of-the-art solvers for SAT, SMT, ASP, and others. Experiments show that the performance of CDCL solvers can be significantly boosted by embedding domain-specific heuristics, especially on large real-world problems. However, a proper integration of such criteria in off-the-shelf CDCL implementations is not obvious. In this paper, we distill the key ingredients that drive the search of CDCL solvers, and propose a general framework for designing and implementing new heuristics. We implemented our strategy in an ASP solver, and we experimented on two industrial domains. On hard problem instances, state-of-the-art implementations fail to find any solution in acceptable time, whereas our implementation is very successful and finds all solutions.

==> ex-ccp.tikz <==
\tikzstyle{node} = [circle, draw, text centered, inner sep=0em, minimum width=15pt ]
\tikzstyle{rnode} = [node, fill=red!20]
\tikzstyle{bnode} = [node, fill=blue!20]
\tikzstyle{gnode} = [node, fill=green!20]
\tikzstyle{edge}  = [line width=1.3pt, ->]
\tikzstyle{path1} = [edge,red]
\tikzstyle{path2} = [edge,darkgreen]
\tikzstyle{a1}    = [dashed]
\tikzstyle{a2}    = [a1,draw=gray,very thick]

\tikzset{
    bin/.style={
        label={[label distance=-5pt]-(-60):\scriptsize#1}}
}

\begin{tikzpicture}[semithick,auto]
%\node at (-2.4,0)    [node](b1) {$b_{1}$};    
\node at (-1.6,0)    [node](b1) {$b_{1}$};    
\node at (-0.8,0)    [node](p1) {$p_{1}$};    
\node at (0,0)     [node](b2) {$b_{2}$};
\node at (.8,0)     [node](p3) {$p_{3}$};
\node at (1.6,0)     [node](b5) {$b_{5}$};
%\node at (2.4,0)     [node](b5) {$b_{5}$};

\node at (-.8,-.9)    [node](b3) {$b_{3}$};    
\node at (0,-.9)     [node](e1) {$p_{2}$};
\node at (.8,-.9)     [node](b4) {$b_{4}$};

\path[path1] (b1)  edge  node {} (p1);
\path[edge]  (p1)  edge  node {} (b2);
\path[edge]  (b2)  edge  node {} (p3);
\path[path2] (p3)  edge  node {} (b5);
\path[path1] (p1)  edge  node {} (b3);
\path[edge]  (b3)  edge  node {} (e1);
\path[edge]  (e1)  edge  node {} (b4);
\path[path2] (b4)  edge  node {} (p3);
    
\draw [rounded corners=10pt,dashed,darkgray,thick] (-1.9,0.5)--(-2.1,-0.2) -- node[below,fill=white] {\textcolor{black}{$\mathit{BE}_1$}}  (-1.2,-1.3) -- (-.45,-1.3) -- (-0.5,-0.4) -- (0.35,-0.45) -- (.35,0.45)--cycle ;

\draw [rounded corners=10pt,dashed,gray,very thick] (1.9,0.6)--(2.1,-0.2) -- node[below,fill=white] {\textcolor{black}{$\mathit{BE}_2$}}  (1.2,-1.3) -- (.35,-1.3) -- (0.35,-0.45) -- (-0.45,-0.6) -- (-.45,0.6)--cycle ;

\end{tikzpicture}
\qquad
\begin{tikzpicture}[semithick,auto]
\node at (-1.6,0)  [rnode,a1,bin={2}]   (b1) {$b_{1}$};    
\node at (-0.8,0)  [rnode,bin={1}]      (p1) {$p_{1}$};    
\node at (0,0)     [rnode,a1,bin={2}]   (b2) {$b_{2}$};
\node at (.8,0)    [gnode,bin={1}]      (p3) {$p_{3}$};
\node at (1.6,0)   [gnode,a2,bin={2}]   (b5) {$b_{5}$};

\node at (-.8,-.9) [rnode,a1,bin={2}]   (b3) {$b_{3}$};    
\node at (0,-.9)   [bnode,bin={1}]      (e1) {$p_{2}$};
\node at (.8,-.9)  [gnode,a2,bin={2}]   (b4) {$b_{4}$};

\path[path1] (b1)  edge  node {} (p1);
\path[edge]  (p1)  edge  node {} (b2);
\path[edge]  (b2)  edge  node {} (p3);
\path[path2] (p3)  edge  node {} (b5);
\path[path1] (p1)  edge  node {} (b3);
\path[edge]  (b3)  edge  node {} (e1);
\path[edge]  (e1)  edge  node {} (b4);
\path[path2] (b4)  edge  node {} (p3);

\end{tikzpicture}

==> ex-pup-railway.tikz <==
% ------------------------------------------------------------------------------
% Cactus plot of the CCP results
% ------------------------------------------------------------------------------
% !TeX encoding = UTF-8
% !TeX root = ../taasp.tex
% ------------------------------------------------------------------------------

% ----------------------------------------------------------------------------
% Railway station layout
% ----------------------------------------------------------------------------
\begin{tikzpicture}[x=3em,y=3em,baseline=0pt]
  \tikzstyle{track} =   [semithick, double, rounded corners=0.4em]
  \tikzstyle{sensor} =  [circle, fill, inner sep=0, minimum size=0.25em]
  \tikzstyle{zone} =    [black!60, densely dotted, rounded corners=0.2em]
  
  % train tracks
  \draw[track] (0,0) -- ++(6,0)
               (0,0) -- ++(1,0) -- ++(1,1) -- ++(2,0) -- ++(1,-1) -- ++(1,0);
  
  % sensors      
  \node[sensor, label=below:$s_1$] at (0.5,-0.15) {};
  \node[sensor, label=above:$s_2$] at (1.45,0.65) {};
  \node[sensor, label=below:$s_3$] at (1.5,-0.15) {};
  \node[sensor, label=above:$s_4$] at (4.55,0.65) {};
  \node[sensor, label=below:$s_5$] at (4.5,-0.15) {};
  \node[sensor, label=below:$s_6$] at (5.5,-0.15) {};
  
  % zones
  \draw[zone] (-0.25,-0.75) rectangle node[left=.5em, label=left:$z_{1}$]{} ++(1,0.85);
  \draw[zone] (0.25,-0.85) rectangle node[below=2.7em, label=below:$z_{123}$]{} ++(1.5,2.25);
  \draw[zone] (1.2,0.5) rectangle node[above=.5em, label=above:$z_{24}$]{} ++(3.6,0.75);
  \draw[zone] (1.2,-0.75) rectangle node[below=.5em, label=below:$z_{35}$]{} ++(3.6,0.85);
  \draw[zone] (4.25,-0.85) rectangle node[below=2.7em, label=below:$z_{456}$]{} ++(1.5,2.25);
  \draw[zone] (5.25,-0.75) rectangle node[right=.5em, label=right:$z_{6}$]{} ++(1,0.85);

\end{tikzpicture}
\qquad
% ------------------------------------------------------------------------------
% Graph representation
% ------------------------------------------------------------------------------
\begin{tikzpicture}[x=2em,y=2em,baseline=0pt]
  \tikzstyle{sensor} = [draw, circle, inner sep=0em]
  \tikzstyle{zone} =   [draw, rectangle, inner sep=.2em, minimum width=2em, rounded corners=0.2em]
  \tikzstyle{unit} =   [draw, rectangle]
  \tikzstyle{unit2zs} = [black!60, densely dotted, rounded corners=0.2em]
 
  % sensors
  \node[sensor] (s1) at (3.25,1.875) {$s_1$};
  \node[sensor] (s3) at (3.25,1.125) {$s_3$};
  \node[sensor] (s5) at (3.25,0.375) {$s_5$};
  \node[sensor] (s4) at (3.25,-0.375) {$s_4$};
  \node[sensor] (s6) at (3.25,-1.125) {$s_6$};
  \node[sensor] (s2) at (3.25,-1.875) {$s_2$};
  
  % zones
  \node[zone] (z1)   at (0.75,1.875) {$z_{1}$};
  \node[zone] (z35)  at (0.75,1.125) {$z_{35}$};
  \node[zone] (z123) at (0.75,0.375) {$z_{123}$};
  \node[zone] (z456) at (0.75,-0.375) {$z_{456}$};
  \node[zone] (z6)   at (0.75,-1.125) {$z_{6}$};
  \node[zone] (z24)  at (0.75,-1.875) {$z_{24}$};
  
  % units
  \node[unit] (u1) at (2.15, 1.5) {$u_1$};
  \node[unit] (u2) at (2.15, 0) {$u_2$};
  \node[unit] (u3) at (2.15, -1.5) {$u_3$};
  
  % zone to sensor mapping
  \draw (z1.east)   -- (u1) -- (s1)
        (z35.east)  -- (u1) -- (s3)
        (z456.east) -- (u2) -- (s4)
        (z123.east) -- (u2) -- (s5)
        (z6.east)   -- (u3) -- (s6)
        (z24.east)  -- (u3) -- (s2);
  
  % partner units
  \draw (u1) -- (u2) -- (u3);

  % unit to zone and sensor
  %\draw[unit2zs] (0.125, 2.19) rectangle ++(3.375, -1.38);
  %\draw[unit2zs] (0.125, 0.69) rectangle ++(3.375, -1.38);
  %\draw[unit2zs] (0.125, -0.81) rectangle ++(3.375, -1.38);    
\end{tikzpicture}

==> plot-ccp.tikz <==
% ------------------------------------------------------------------------------
% Cactus plot of the CCP results
% ------------------------------------------------------------------------------
% !TeX encoding = UTF-8
% !TeX root = ../taasp.tex
% ------------------------------------------------------------------------------
\begin{tikzpicture}[scale=1]
\begin{axis}[
  xlabel={\# instances solved out of 36}
, ylabel={runtime $[sec]$}
, xmin=0, xmax=37
, ymin=0
, xtick={0,6,12,18,24,30,36}
%, minor xtick={0,...,36}
, legend style={at={(0.7,.96)},anchor=north, font=\footnotesize, draw=none}
, legend columns=1
, cycle list name=cactus
, grid=both
]
\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=1] {./ccp.csv}; 
\addlegendentry{\clasp}

%\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=3] {./ccp.csv}; 
%\addlegendentry{\wasp \mccp}

\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=4] {./ccp.csv}; 
\addlegendentry{\wasp \bccp}

\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=5] {./ccp.csv}; 
\addlegendentry{\wasp \bfccp}

\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=6] {./ccp.csv};
\addlegendentry{\wasp \bfaccp}
\end{axis}
\end{tikzpicture}
\vspace{-10pt}


==> plot-pup-m2.tikz <==
% ------------------------------------------------------------------------------
% Cactus plot of the PUP M2 encoding results
% ------------------------------------------------------------------------------
% !TeX encoding = UTF-8
% !TeX root = ../taasp.tex
% ------------------------------------------------------------------------------
\begin{tikzpicture}[scale=1]
\begin{axis}[
  xlabel={\# instances solved out of 36}
, ylabel={runtime $[sec]$}
, xmin=0, xmax=37
, ymin=0
, xtick={0,6,12,18,24,30,36}
%, minor xtick={0,...,36}
, legend style={at={(0.3,.96)},anchor=north, font=\footnotesize, draw=none}
, legend columns=1
, cycle list name=cactus
, grid=both
]
\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=1] {./pup.csv};
\addlegendentry{\clasp}
\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=4] {./pup.csv};
\addlegendentry{\wasp \qpup}
\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=6] {./pup.csv};
\addlegendentry{\wasp \qspup}
\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=8] {./pup.csv};
\addlegendentry{\wasp \pred}
%\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=10] {./pup.csv};
%\addlegendentry{\wasp \spred}
\end{axis}
\end{tikzpicture}


==> plot-pup-original.tikz <==
% ------------------------------------------------------------------------------
% Cactus plot of the PUP original encoding results
% ------------------------------------------------------------------------------
% !TeX encoding = UTF-8
% !TeX root = ../taasp.tex
% ------------------------------------------------------------------------------
\begin{tikzpicture}[scale=1]
\begin{axis}[
  xlabel={\# instances solved out of 36}
, ylabel={runtime $[sec]$}
, xmin=0, xmax=37
, ymin=0
, xtick={0,6,12,18,24,30,36}
%, minor xtick={0,...,36}
, legend style={at={(0.3,.96)},anchor=north, font=\footnotesize, draw=none}
, legend columns=1
, cycle list name=cactus
, grid=both
]
\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=3] {./pup.csv};
\addlegendentry{\clasp}
\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=5] {./pup.csv};
\addlegendentry{\wasp \qpup}
\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=7] {./pup.csv};
\addlegendentry{\wasp \qspup}
\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=8] {./pup.csv};
\addlegendentry{\wasp \pred}
%\addplot +[unbounded coords=jump] table[col sep=semicolon, y index=11] {./dat/pup.csv};
%\addlegendentry{\wasp \spred}
\end{axis}
\end{tikzpicture}

